Optimal Beamforming in Interference Networks with Perfect Local Channel Information

We consider settings in which T multi-antenna transmitters and K single-antenna receivers concurrently utilize the available communication resources. Each transmitter sends useful information only to its intended receivers and can degrade the performance of unintended systems. Here, we assume the performance measures associated with each receiver are monotonic with the received power gains. In general, the systems' joint operation is desired to be Pareto optimal. However, designing Pareto optimal resource allocation schemes is known to be difficult. In order to reduce the complexity of achieving efficient operating points, we show that it is sufficient to consider rank-1 transmit covariance matrices and propose a framework for determining the efficient beamforming vectors. These beamforming vectors are thereby also parameterized by T(K-1) real-valued parameters each between zero and one. The framework is based on analyzing each transmitter's power gain-region which is composed of all jointly achievable power gains at the receivers. The efficient beamforming vectors are on a specific boundary section of the power gain-region, and in certain scenarios it is shown that it is necessary to perform additional power allocation on the beamforming vectors. Two examples which include broadcast and multicast data as well as a cognitive radio application scenario illustrate the results.

==> figures/gainRegion_full_bound.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Oct 22 11:19:56 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2655797)(9.602813,3.572233)
\rput{-335.073}(0.42731857,-2.1257062){\psellipse[linewidth=0.04,dimen=outer](5.0223765,-0.09618402)(3.4003057,2.2307498)}
\psframe[linewidth=0.0020,linecolor=white,dimen=outer,fillstyle=solid](4.002938,-0.84576696)(1.7989373,-2.5497673)
\psline[linewidth=0.04cm,arrowsize=0.06cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(1.8009375,-2.747767)(1.8009375,3.552233)
\usefont{T1}{ptm}{m}{n}
\rput(1.4223437,3.062233){$x_2$}
\psline[linewidth=0.04cm,arrowsize=0.06cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(1.6009375,-2.5477672)(9.500937,-2.5477672)
\usefont{T1}{ptm}{m}{n}
\rput(9.122344,-2.937767){$x_1$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](6.1209373,2.352233)(6.1209373,-2.647767)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](8.240937,0.7522329)(1.7209375,0.7522329)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(6.2009373,-1.4477671)(6.9009376,-2.147767)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(3.9009376,1.3522329)(3.2009375,2.052233)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(7.1009374,1.7522329)(7.8009377,2.4522328)
\usefont{T1}{ptm}{m}{n}
\rput(8.222343,2.4622328){$\mat{e}_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8223438,2.062233){$\mat{e}_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.322344,-2.137767){$\mat{e}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.092344,-3.0377672){$x^0_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3923438,-0.7377671){$x^0_2$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](6.1209373,2.392233)(1.7209375,2.392233)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](8.240937,0.7122329)(8.240937,-2.607767)
\usefont{T1}{ptm}{m}{n}
\rput(8.252344,-2.997767){$\snorm{\bh_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2323438,2.4622328){$\snorm{\bh_2}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.02625,-0.00776709){\Large $\Omega$}
\usefont{T1}{ptm}{m}{n}
\rput(6.1923437,-3.0377672){$x^*_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4723438,0.8622329){$x^*_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7523438,-3.0377672){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3523438,-2.5377672){$0$}
\rput{-270.0}(8.33317,-3.6087046){\psarc[linewidth=0.04](5.9709377,2.362233){0.15}{-180.0}{0.0}}
\rput{-270.0}(8.63317,-3.9087045){\psarc[linewidth=0.04](6.2709374,2.362233){0.15}{0.0}{180.0}}
\psarc[linewidth=0.04](8.220938,0.6122329){0.14}{0.0}{180.0}
\rput{-180.0}(16.441875,1.7844658){\psarc[linewidth=0.04](8.220938,0.8922329){0.14}{0.0}{180.0}}
\rput{-270.0}(1.5931704,-6.7087045){\psarc[linewidth=0.04](4.1509376,-2.5577672){0.15}{0.0}{180.0}}
\rput{-180.0}(3.641875,-1.4155341){\psarc[linewidth=0.04](1.8209375,-0.70776707){0.14}{0.0}{180.0}}
\end{pspicture}
}



==> figures/setting_circ.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Apr 10 16:31:37 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2)(8.6,3.2)
\psframe[linewidth=0.02,framearc=0.5,dimen=outer,doubleline=true,doublesep=0.04,doublecolor=white](5.9,0.9)(3.8,-3.1)
\psframe[linewidth=0.02,framearc=0.5,dimen=outer](4.8,-1.3)(2.6,-3.2)
\psframe[linewidth=0.02,framearc=0.5,dimen=outer,doubleline=true,doublesep=0.04,doublecolor=white](5.9,3.2)(3.8,1.3)
\psframe[linewidth=0.04,dimen=outer](0.6,1.0)(0.0,-1.0)
\psframe[linewidth=0.04,dimen=outer](8.6,1.0)(8.0,-1.0)
\psframe[linewidth=0.04,dimen=outer](4.6,2.8)(4.0,1.6)
\psframe[linewidth=0.04,dimen=outer](4.6,0.6)(4.0,-0.6)
\psframe[linewidth=0.04,dimen=outer](4.6,-1.6)(4.0,-2.8)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(7.6,0.5)(5.5,2.1)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(7.6,0.0)(5.1,0.0)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(7.6,-0.5)(5.5,-2.1)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(1.0,0.5)(3.1,2.1)
\psline[linewidth=0.04cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(1.0,0.0)(3.5,0.0)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.04cm 3.0,arrowlength=2.0,arrowinset=0.0]{->}(1.0,-0.5)(3.1,-2.1)
\usefont{T1}{ptm}{m}{n}
\rput(0.246875,0.01){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.246875,1.91){1}
\usefont{T1}{ptm}{m}{n}
\rput(8.278594,0.01){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.2785935,-0.29){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.2676563,-2.49){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.8014063,1.61){$\mat{h}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2014062,0.31){$\mat{h}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8014063,-1.59){$\mat{h}_{13}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.7014065,1.61){$\mat{h}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3014064,0.31){$\mat{h}_{22}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.7014065,-1.59){$\mat{h}_{23}$}
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 1.5,arrowsize=0.06cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(4.3,2.3)(4.3,2.7)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(0.8,0.5)(0.8,0.9)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(0.8,-0.1)(0.8,0.3)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 1.5,arrowsize=0.06cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(4.3,0.1)(4.3,0.5)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 1.5,arrowsize=0.06cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(4.3,-2.1)(4.3,-1.7)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(7.8,0.5)(7.8,0.9)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(7.8,-0.1)(7.8,0.3)
\psline[linewidth=0.04cm]{cc-cc}(7.8,-0.1)(7.9933352,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(3.1814063,-2.89){$\underline{\mathcal{K}}(1)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3814063,2.71){$\underline{\mathcal{K}}(2)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2814062,0.61){$\overline{\mathcal{K}}(12)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.391406,-1.09){$\overline{\mathcal{K}}(2)$}
\psline[linewidth=0.04cm]{cc-cc}(0.8,0.5)(0.6,0.5)
\psline[linewidth=0.04cm]{cc-cc}(0.8,-0.1)(0.6,-0.1)
\psline[linewidth=0.04cm]{cc-cc}(7.8,0.5)(8.0,0.5)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(0.8,-0.7)(0.8,-0.3)
\psline[linewidth=0.04cm]{cc-cc}(0.8,-0.7)(0.6,-0.7)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.04cm 2.0,arrowsize=0.08cm 3.0,arrowlength=2.0,arrowinset=0.0]{*-<}(7.8,-0.7)(7.8,-0.3)
\psline[linewidth=0.04cm]{cc-cc}(7.8,-0.7)(7.9933352,-0.7)
\psframe[linewidth=0.02,framearc=0.5,dimen=outer](4.8,3.1)(2.6,1.2)
\psframe[linewidth=0.02,framearc=0.5,dimen=outer](4.8,1.0)(2.6,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(3.2714062,-0.59){$\underline{\mathcal{K}}(11)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2814062,2.71){$\overline{\mathcal{K}}(11)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2714062,1.51){$\underline{\mathcal{K}}(12)$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.04,0.44)(2.88,1.84)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.0,-0.08)(3.16,-0.08)
\end{pspicture}
}


